A Topological Property of Asymptotically Conical Self-Shrinkers of Small Entropy

For any asymptotically conical self-shrinker with entropy less than or equal to that of a cylinder we show that the link of the asymptotic cone must separate the unit sphere into exactly two connected components, both diffeomorphic to the self-shrinker. Combining this with recent work of Brendle, we conclude that the round sphere uniquely minimizes the entropy among all non-flat two-dimensional self-shrinkers. This confirms a conjecture of Colding-Ilmanen-Minicozzi-White in dimension two.

==> Sec5imgArxiv.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Sec5img.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{130.39369869bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Sec5img.pdf}}%
    \put(0.24216633,0.90114823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{p}'$}}}%
    \put(0.24984946,0.45808386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{p}$}}}%
    \put(0.19859505,0.60199168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\tilde{p}\tilde{p}'}$}}}%
    \put(0.92240869,0.63353845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\gamma}$}}}%
    \put(0.37658947,0.44128958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\gamma}(0)$}}}%
    \put(0.39487216,0.91137418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\gamma}(1)$}}}%
    \put(0.06119472,0.28622639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\Sigma}$}}}%
    \put(0.06181446,0.77620679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\Sigma}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Sec5img.pdf}}%
    \put(0.24086619,0.1386576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.04402681,0.13017292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{S}^n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Sec5img.pdf}}%
    \put(0.45686089,0.67514199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi_\Sigma(\tilde{p}')$}}}%
    \put(0.47421406,0.20660677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi_\Sigma(\tilde{p})$}}}%
  \end{picture}%
\endgroup%

